Fourier Based Fast Multipole Method for the Helmholtz Equation

The fast multipole method (FMM) has had great success in reducing the computational complexity of solving the boundary integral form of the Helmholtz equation. We present a formulation of the Helmholtz FMM that uses Fourier basis functions rather than spherical harmonics. By modifying the transfer function in the precomputation stage of the FMM, time-critical stages of the algorithm are accelerated by causing the interpolation operators to become straightforward applications of fast Fourier transforms, retaining the diagonality of the transfer function, and providing a simplified error analysis. Using Fourier analysis, constructive algorithms are derived to a priori determine an integration quadrature for a given error tolerance. Sharp error bounds are derived and verified numerically. Various optimizations are considered to reduce the number of quadrature points and reduce the cost of computing the transfer function.

==> Images/TransferBlocks.tex <==
\begin{picture}(0, 120)(0,0) % (width,height)(x-offset,y-offset)
\color{black}
\thicklines
% Axes #1
\put(-130,10){\vector(1,0){26}}
\put(-104,12){{\small x}}
\put(-130,10){\vector(-1,-1){13}}
\put(-135,-3){{\small y}}
\put(-130,10){\vector(0,1){26}}
\put(-128,36){{\small z}}
% Image #1
\put(-20, 40){\line(0,1){80}}
\put(-40, 40){\line(0,1){80}}
\put(-60, 40){\line(0,1){80}}
\put(-60, 40){\line(1,0){40}}
\put(-60, 60){\line(1,0){40}}
\put(-100,120){\line(-1,-1){10}}
\put(-100,100){\line(-1,-1){10}}
\put(-100,80){\line(-1,-1){10}}
\put(-80,80){\line(-1,-1){20}}
\put(-60,80){\line(-1,-1){30}}
\put(-60,60){\line(-1,-1){30}}
\put(-60,40){\line(-1,-1){30}}
\put(-20,40){\line(-1,-1){40}}
\put(-40,40){\line(-1,-1){40}}
\put(-100,60){\line(1,0){20}}
\put(-100,60){\line(0,1){10}}
\put(-90,50){\line(0,1){10}}
\put(-80,0){\line(0,1){10}}
\put(-90,50){\line(0,-1){40}}
\put(-110,110){\line(0,-1){40}}
\put(-80,20){\line(0,1){40}}
\put(-70,30){\line(0,1){40}}
\put(-70,30){\line(1,0){40}}
\put(-80,20){\line(1,0){40}}
\put(-90,10){\line(1,0){40}}
\put(-80,0){\line(1,0){20}}
\put(-100,80){\line(0,1){40}}
\put(-80,80){\line(0,1){40}}
\put(-100,120){\line(1,0){80}}
\put(-100,100){\line(1,0){80}}
\put(-100,80){\line(1,0){80}}
\put(-110,70){\line(1,0){40}}
%
% Axes #2
\put(140,0){\vector(1,0){26}}
\put(165,2){{\small x}}
\put(140,0){\vector(1,1){13}}
\put(155,13){{\small y}}
\put(140,0){\vector(0,1){26}}
\put(142,25){{\small z}}
% Image #2
\put(60,0){\line(0,1){80}}
\put(80,0){\line(0,1){80}}
\put(100,0){\line(0,1){80}}
\put(110,10){\line(0,1){80}}
\put(120,20){\line(0,1){80}}
\put(130,30){\line(0,1){80}}
\put(140,40){\line(0,1){80}}
\put(100,0){\line(-1,0){40}}
\put(100,20){\line(-1,0){40}}
\put(100,40){\line(-1,0){80}}
\put(100,60){\line(-1,0){80}}
\put(100,80){\line(-1,0){80}}
\put(20,40){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(100,0){\line(1,1){40}}
\put(100,20){\line(1,1){40}}
\put(100,40){\line(1,1){40}}
\put(100,60){\line(1,1){40}}
\put(100,80){\line(1,1){40}}
\put(80,80){\line(1,1){40}}
\put(60,80){\line(1,1){30}}
\put(40,80){\line(1,1){20}}
\put(20,80){\line(1,1){10}}
\put(110,90){\line(-1,0){80}}
\put(120,100){\line(-1,0){60}}
\put(130,110){\line(-1,0){40}}
\put(140,120){\line(-1,0){20}}
\color{gray}
\put(20,0){\line(0,1){20}}
\put(40,0){\line(0,1){20}}
\put(20,0){\line(1,0){20}}
\put(20,20){\line(1,0){20}}
\put(20,20){\line(1,1){10}}
\put(40,20){\line(1,1){10}}
\put(40,0){\line(1,1){10}}
\put(50,10){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\end{picture}

==> Images/quadrature_convergence.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}


\begin{loglogaxis}[%
scale only axis,
width=4in,
height=1.5in,
grid=both,
xticklabel={\exptonumtickformat},
xmin=1, xmax=4096,
ymin=2e-16, ymax=10000,
legend entries={Fourier Filter, Trapezoid, $90/K^2$},
legend pos = south west,
xlabel=$N$,
ylabel=Relative Error]

\addplot [
color=blue,
solid,
mark=+,
mark options={solid} 
]
%coordinates{(1,47.4111)(2,53.6121)(4,26.5787)(8,17.4813)(16,5.1609)(32,14.3957)(64,2.59461e-05)(128,1.65322e-14)(256,2.89615e-15)(512,1.68942e-15)(1024,4.21149e-14)(2048,5.18894e-15)(4096,1.20673e-16)};
coordinates{
 (1,47.4111)(2,53.6121)(2,53.6121)(2,53.6121)(3,40.4771)(3,40.4771)(4,26.5787)(5,52.1291)(6,12.2683)(7,30.6811)(8,17.4813)(10,33.5354)(11,20.2775)(13,1.29091)(16,5.1609)(19,11.01)(23,16.9949)(27,8.1178)(32,14.3957)(38,0.0339386)(45,0.00394055)(54,0.000112673)(64,2.59461e-05)(76,7.48466e-08)(91,3.03109e-11)(108,6.25086e-14)(128,1.65322e-14)(152,1.12226e-14)(181,3.25817e-15)(215,2.4738e-14)(256,2.89615e-15)(304,8.10923e-14)(362,1.04986e-14)(431,4.22356e-15)(512,1.68942e-15)(609,9.89519e-15)(724,6.39567e-15)(861,1.02572e-14)(1024,4.21149e-14)(1218,1.20673e-16)(1448,3.01683e-15)(1722,4.58557e-15)(2048,5.18894e-15)(2435,1.8101e-15)(2896,1.20673e-16)(3444,4.4649e-15)(4096,1.20673e-16) 
};

\addplot [
color=mycolor1,
only marks,
mark=square,
mark options={solid},
mark size=2.5
]
%coordinates{(1,53.6348)(2,51.6286)(4,25.4531)(8,16.9676)(16,5.17657)(32,14.4126)(64,0.00521278)(128,0.00134124)(256,0.000339057)(512,8.51666e-05)(1024,2.13377e-05)(2048,5.33992e-06)(4096,1.33565e-06)};
coordinates{
 (1,53.6348)(2,51.6286)(2,51.6286)(2,51.6286)(3,37.6699)(3,37.6699)(4,25.4531)(5,51.4105)(6,12.6303)(7,29.717)(8,16.9676)(10,33.7142)(11,19.9617)(13,1.31468)(16,5.17657)(19,10.9612)(23,16.9543)(27,8.16758)(32,14.4126)(38,0.0490339)(45,0.0102191)(54,0.00722831)(64,0.00521278)(76,0.00373389)(91,0.00262557)(108,0.00187522)(128,0.00134124)(152,0.000954699)(181,0.000675323)(215,0.000479765)(256,0.000339057)(304,0.000240814)(362,0.000170047)(431,0.000120084)(512,8.51666e-05)(609,6.02393e-05)(724,4.26471e-05)(861,3.01695e-05)(1024,2.13377e-05)(1218,1.50868e-05)(1448,1.06776e-05)(1722,7.5517e-06)(2048,5.33992e-06)(2435,3.77804e-06)(2896,2.67132e-06)(3444,1.88906e-06)(4096,1.33565e-06) 
};

\addplot [
color=black,
dashed
]
%coordinates{(1,5.625)(2,2.5)(4,0.9)(8,0.277778)(16,0.0778547)(32,0.0206612)(64,0.00532544)(128,0.00135208)(256,0.000340656)(512,8.54964e-05)(1024,2.14158e-05)(2048,5.35918e-06)(4096,1.34045e-06)};
coordinates{
 (1,5.625)(2,2.5)(2,2.5)(2,2.5)(3,1.40625)(3,1.40625)(4,0.9)(5,0.625)(6,0.459184)(7,0.351562)(8,0.277778)(10,0.18595)(11,0.15625)(13,0.114796)(16,0.0778547)(19,0.05625)(23,0.0390625)(27,0.028699)(32,0.0206612)(38,0.0147929)(45,0.0106333)(54,0.00743802)(64,0.00532544)(76,0.00379491)(91,0.00265832)(108,0.00189378)(128,0.00135208)(152,0.000961169)(181,0.000679266)(215,0.000482253)(256,0.000340656)(304,0.00024187)(362,0.000170753)(431,0.000120563)(512,8.54964e-05)(609,6.04676e-05)(724,4.28062e-05)(861,3.02808e-05)(1024,2.14158e-05)(1218,1.51417e-05)(1448,1.07163e-05)(1722,7.579e-06)(2048,5.35918e-06)(2435,3.79165e-06)(2896,2.68093e-06)(3444,1.89585e-06)(4096,1.34045e-06) 
};

\end{loglogaxis}
\end{tikzpicture}


==> Images/spectrum_f.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
scale only axis,
width=4in,
height=1.25in,
grid=both,
xmin=-128, xmax=128,
ytick={1e0,1e-4,1e-8,1e-12,1e-16},
ymin=1e-17, ymax=1e0,
xlabel=Fourier frequency $n$,
ylabel=$\F^\theta_n(g(\theta))$]

\addplot [
color=blue,
solid
]
coordinates{
 (-128,1.17961e-16)(-127,4.22686e-16)(-126,7.06082e-16)(-125,5.57722e-16)(-124,5.05725e-16)(-123,2.27037e-16)(-122,2.91535e-16)(-121,2.18467e-16)(-120,7.66082e-17)(-119,6.24088e-17)(-118,2.89562e-16)(-117,2.06891e-16)(-116,2.01499e-16)(-115,4.96582e-16)(-114,2.48108e-16)(-113,5.09118e-16)(-112,8.78985e-17)(-111,3.17371e-16)(-110,5.85495e-16)(-109,9.57796e-16)(-108,6.46762e-16)(-107,1.08032e-15)(-106,1.54355e-15)(-105,1.12427e-15)(-104,1.19104e-14)(-103,6.79472e-16)(-102,9.70319e-14)(-101,3.08421e-16)(-100,7.72111e-13)(-99,6.37196e-16)(-98,5.83869e-12)(-97,2.34591e-16)(-96,4.18857e-11)(-95,5.32373e-16)(-94,2.84417e-10)(-93,2.5816e-16)(-92,1.82425e-09)(-91,2.73661e-16)(-90,1.10271e-08)(-89,4.17343e-16)(-88,6.2661e-08)(-87,2.58911e-16)(-86,3.33795e-07)(-85,8.04502e-16)(-84,1.66172e-06)(-83,8.96233e-16)(-82,7.70369e-06)(-81,7.55527e-16)(-80,3.31252e-05)(-79,6.31724e-16)(-78,0.000131499)(-77,1.21256e-16)(-76,0.000479316)(-75,5.20502e-16)(-74,0.0015938)(-73,4.20897e-17)(-72,0.00479629)(-71,4.75068e-16)(-70,0.0129327)(-69,2.78051e-16)(-68,0.0308385)(-67,2.86259e-16)(-66,0.0638664)(-65,1.43644e-16)(-64,0.111821)(-63,3.13855e-16)(-62,0.158192)(-61,7.01642e-16)(-60,0.164628)(-59,3.68277e-16)(-58,0.0922594)(-57,3.10397e-16)(-56,0.0425775)(-55,4.46787e-16)(-54,0.133426)(-53,3.06251e-16)(-52,0.0698861)(-51,5.05406e-16)(-50,0.0845323)(-49,7.39837e-16)(-48,0.103646)(-47,5.87549e-16)(-46,0.0557984)(-45,2.67696e-16)(-44,0.102809)(-43,6.73895e-16)(-42,0.0644115)(-41,6.57048e-16)(-40,0.0805168)(-39,2.6799e-16)(-38,0.0957131)(-37,3.76125e-16)(-36,0.0212885)(-35,1.90587e-16)(-34,0.105771)(-33,1.09656e-16)(-32,0.0695322)(-31,5.95673e-16)(-30,0.0318695)(-29,2.70271e-16)(-28,0.0996525)(-27,2.65585e-16)(-26,0.0891893)(-25,6.04045e-16)(-24,0.0228868)(-23,2.42283e-16)(-22,0.0504489)(-21,6.03455e-16)(-20,0.0946464)(-19,4.79545e-16)(-18,0.099512)(-17,8.25749e-16)(-16,0.0741284)(-15,7.45418e-16)(-14,0.0343573)(-13,6.42841e-16)(-12,0.0062175)(-11,4.55328e-16)(-10,0.0397485)(-9,3.16398e-16)(-8,0.0636895)(-7,4.85728e-16)(-6,0.0788272)(-5,3.75814e-16)(-4,0.0873305)(-3,8.06647e-16)(-2,0.091409)(-1,4.80193e-16)(0,0.09259)(1,4.80193e-16)(2,0.091409)(3,8.06647e-16)(4,0.0873305)(5,3.75814e-16)(6,0.0788272)(7,4.85728e-16)(8,0.0636895)(9,3.16398e-16)(10,0.0397485)(11,4.55328e-16)(12,0.0062175)(13,6.42841e-16)(14,0.0343573)(15,7.45418e-16)(16,0.0741284)(17,8.25749e-16)(18,0.099512)(19,4.79545e-16)(20,0.0946464)(21,6.03455e-16)(22,0.0504489)(23,2.42283e-16)(24,0.0228868)(25,6.04045e-16)(26,0.0891893)(27,2.65585e-16)(28,0.0996525)(29,2.70271e-16)(30,0.0318695)(31,5.95673e-16)(32,0.0695322)(33,1.09656e-16)(34,0.105771)(35,1.90587e-16)(36,0.0212885)(37,3.76125e-16)(38,0.0957131)(39,2.6799e-16)(40,0.0805168)(41,6.57048e-16)(42,0.0644115)(43,6.73895e-16)(44,0.102809)(45,2.67696e-16)(46,0.0557984)(47,5.87549e-16)(48,0.103646)(49,7.39837e-16)(50,0.0845323)(51,5.05406e-16)(52,0.0698861)(53,3.06251e-16)(54,0.133426)(55,4.46787e-16)(56,0.0425775)(57,3.10397e-16)(58,0.0922594)(59,3.68277e-16)(60,0.164628)(61,7.01642e-16)(62,0.158192)(63,3.13855e-16)(64,0.111821)(65,1.43644e-16)(66,0.0638664)(67,2.86259e-16)(68,0.0308385)(69,2.78051e-16)(70,0.0129327)(71,4.75068e-16)(72,0.00479629)(73,4.20897e-17)(74,0.0015938)(75,5.20502e-16)(76,0.000479316)(77,1.21256e-16)(78,0.000131499)(79,6.31724e-16)(80,3.31252e-05)(81,7.55527e-16)(82,7.70369e-06)(83,8.96233e-16)(84,1.66172e-06)(85,8.04502e-16)(86,3.33795e-07)(87,2.58911e-16)(88,6.2661e-08)(89,4.17343e-16)(90,1.10271e-08)(91,2.73661e-16)(92,1.82425e-09)(93,2.5816e-16)(94,2.84417e-10)(95,5.32373e-16)(96,4.18857e-11)(97,2.34591e-16)(98,5.83868e-12)(99,6.37196e-16)(100,7.72115e-13)(101,3.08421e-16)(102,9.70317e-14)(103,6.79472e-16)(104,1.19142e-14)(105,1.12427e-15)(106,1.54374e-15)(107,1.08032e-15)(108,6.41572e-16)(109,9.57796e-16)(110,5.96991e-16)(111,3.17371e-16)(112,8.78985e-17)(113,5.09118e-16)(114,2.66703e-16)(115,4.96582e-16)(116,1.91988e-16)(117,2.06891e-16)(118,2.94595e-16)(119,6.24088e-17)(120,7.60978e-17)(121,2.18467e-16)(122,2.88595e-16)(123,2.27037e-16)(124,5.00446e-16)(125,5.57722e-16)(126,6.9643e-16)(127,4.22686e-16) 
};

\end{semilogyaxis}
\end{tikzpicture}

